Real-time Noise Source Estimation of a Camera System from an Image and Metadata

Autonomous machines must self-maintain proper functionality to ensure the safety of humans and themselves. This pertains particularly to its cameras as predominant sensors to perceive the environment and support actions. A fundamental camera problem addressed in this study is noise. Solutions often focus on denoising images a posteriori, that is, fighting symptoms rather than root causes. However, tackling root causes requires identifying the noise sources, considering the limitations of mobile platforms. This work investigates a real-time, memory-efficient and reliable noise source estimator that combines data- and physically-based models. To this end, a DNN that examines an image with camera metadata for major camera noise sources is built and trained. In addition, it quantifies unexpected factors that impact image noise or metadata. This study investigates seven different estimators on six datasets that include synthetic noise, real-world noise from two camera systems, and real field campaigns. For these, only the model with most metadata is capable to accurately and robustly quantify all individual noise contributions. This method outperforms total image noise estimators and can be plug-and-play deployed. It also serves as a basis to include more advanced noise sources, or as part of an automatic countermeasure feedback-loop to approach fully reliable machines.

==> plotDatasetsGTNoise.tex <==
\pgfplotstableread[col sep = comma]{dataKITTIGT1Branch.csv}\loadedtableA
\pgfplotstableread[col sep = comma]{dataKITTIGTPCA.csv}\loadedtableB
\pgfplotstableread[col sep = comma]{dataKITTIGTB+F.csv}\loadedtableC

\pgfplotstableread[col sep = comma]{dataUdacityGT1Branch.csv}\loadedtableD
\pgfplotstableread[col sep = comma]{dataUdacityGTPCA.csv}\loadedtableE
\pgfplotstableread[col sep = comma]{dataUdacityGTB+F.csv}\loadedtableF

\begin{tikzpicture}
    
    {\scriptsize
    %KITTI
    \begin{axis}[%
            name=axis1,
            clip mode=individual,
            yscale=0.6,
            tick pos=left,
            xmajorgrids,
            xmin=0, xmax=10,
            xtick style={color=black},
            xtick={0, 2, 4, 6, 8, 10},
            xticklabels={0, 200, 400, 600, 800, 1k},
            ymajorgrids,
            ymin=0, ymax=5.5,
            ytick style={color=black},
            ytick={0, 1, 3, 5},
            %yticklabels={0, 0.5, 1.0, 1.5},
            xlabel near ticks,
            ylabel near ticks,
            xlabel={Image Index},
            xlabel style={yshift=-4pt},
            ylabel style={align=center}, 
            ylabel={Est. Noise Level \\ $\hat{\sigma}$ [DN]},
            title={\textbf{KITTI} ($\bm{\hat\sigma_\text{Total}}$)},
            title style={yshift=16pt},
    ]
        
        \addplot[color=purple!50!white] table [x=3, y=7] {\loadedtableC};
        \addplot[color=purple] table [x=3, y=7] {\loadedtableB};
        \addplot[color=purple!50!black, semithick] table [x=3, y=7] {\loadedtableA};
    \end{axis}
    %
    \begin{axis}[%
            name=axis2,
            at=(axis1.right of south east), 
            clip mode=individual,
            tick pos=left,
            xshift=14pt,
            xmajorgrids,
            xmin=0, xmax=10,
            xtick style={color=black},
            xtick={0, 2, 4, 6, 8, 10},
            xticklabels={0, 200, 400, 600, 800, 1k},
            ymajorgrids,
            ymin=0, ymax=5.5,
            ytick style={color=black},
            ytick={0, 1, 3, 5},
            %yticklabels={0, 0.5, 1.0, 1.5},
            xlabel near ticks,
            ylabel near ticks,
            xlabel={Image Index},
            xlabel style={yshift=-4pt},
            yscale=0.6,
            %ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
            title={\textbf{Udacity} ($\bm{\hat\sigma_\text{Total}}$)},
            title style={yshift=15pt},
            legend cell align={left},
            legend image post style={scale=0.8},
            legend columns=1,
            legend style={
              nodes={scale=0.8, transform shape},
              %fill opacity=0.5,
              %draw opacity=1,
              text opacity=1,
              at={(0.97, 1.57)},
              anchor=north east,
              %/tikz/every even column/.append style={column sep=8pt},
              font={\scriptsize\color{black}},
              line width=0.6pt,
              draw=lightgray,
              draw opacity=0.6%
            },
            legend entries={%
                B+F,
                \baselineTitle,
                PCA,
                }
    ]
        \addlegendimage{color=purple!50!white, line width=1.0pt, draw opacity=1.0}
        \addlegendimage{color=purple!50!black, no markers, line width=1.0pt, draw opacity=1.0}
        \addlegendimage{color=purple, line width=1.0pt, draw opacity=1.0}
        
        \addplot[color=purple] table [x=3, y=7] {\loadedtableE};
        \addplot[color=purple!50!white] table [x=3, y=7] {\loadedtableF};
        \addplot[color=purple!50!black, semithick] table [x=3, y=7] {\loadedtableD};
    \end{axis}
    }
\end{tikzpicture}

==> plotEV76C661CellarParkingLotNoiseSources.tex <==
\pgfplotstableread[col sep = comma]{dataEV76C661cellar4Branch.csv}\csvCellarB
\pgfplotstableread[col sep = comma]{dataEV76C661cellar4BranchConf.csv}\csvCellarC
\pgfplotstableread[col sep = comma]{dataEV76C661cellar4BranchAll.csv}\csvCellarD
\pgfplotstableread[col sep = comma]{dataEV76C661cellarnoiseModel.csv}\csvCellarE
\pgfplotstableread[col sep = comma]{dataEV76C661parkingLot4Branch.csv}\csvParkingLotB
\pgfplotstableread[col sep = comma]{dataEV76C661parkingLot4BranchConf.csv}\csvParkingLotC
\pgfplotstableread[col sep = comma]{dataEV76C661parkingLot4BranchAll.csv}\csvParkingLotD
\pgfplotstableread[col sep = comma]{dataEV76C661parkingLotnoiseModel.csv}\csvParkingLotE
\begin{tikzpicture}
{\scriptsize
  
% Photon shot Noise (Sim)
\begin{axis}[%
    name=axis1,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=-0.5, ymax=8,
    ytick style={color=black},
    ytick={0, 2, 4, 6, 8},
    %xlabel={Time [$s$]},
    xlabel near ticks,
    ylabel={Est. Noise Level \\ $\hat{\sigma}$ [DN]},
    ylabel style={align=center}, 
    ylabel near ticks,
    title={\textbf{Photon Shot Noise} ($\bm{\photonNoiseEstimate}$)},
    title style={yshift=16pt},
    yscale=0.6,
    xscale=0.965
]
    
\addplot[color=black, semithick] table [x=0, y=4] {\csvCellarE};
\addplot[color=blue!80!black] table [x=0, y=4] {\csvCellarB};
\addplot[color=red!80!black] table [x=0, y=4] {\csvCellarC};
\addplot[color=green!80!black] table [x=0, y=4] {\csvCellarD};
\end{axis}

\begin{axis}[%
    name=axis2,
    at=(axis1.right of south east), 
    anchor=left of south west,
    xshift=2ex,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=-0.5, ymax=2.5,
    ytick style={color=black},
    ytick={-0.5, 0.5, 1.5, 2.5},
    xlabel near ticks,
    title={\textbf{DCSN} ($\bm{\dcNoiseEstimate}$)},
    title style={yshift=16pt},
    yscale=0.6,
    xscale=0.965
]

\addplot[color=blue!80!black] table [x=0, y=5] {\csvCellarB};
\addplot[color=red!80!black] table [x=0, y=5] {\csvCellarC};
\addplot[color=green!80!black] table [x=0, y=5] {\csvCellarD};
\addplot[color=black, thick] table [x=0, y=5] {\csvCellarE};
    \end{axis}
    
\begin{axis}[%
        name=axis3,
        at=(axis2.right of south east), 
        anchor=left of south west,
        xshift=2ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=0, ymax=8,
        ytick style={color=black},
        ytick={0, 2, 4, 6, 8},
        xlabel near ticks,
        title={\textbf{Readout Noise} ($\bm{\readoutNoiseEstimate}$)},
        title style={yshift=16pt},
        yscale=0.6,
        xscale=0.965
    ]

\addplot[color=blue!80!black] table [x=0, y=6] {\csvCellarB};
\addplot[color=red!80!black] table [x=0, y=6] {\csvCellarC};
\addplot[color=green!80!black] table [x=0, y=6] {\csvCellarD};
\addplot[color=black, thick] table [x=0, y=6] {\csvCellarE};
\end{axis}
    
\begin{axis}[%
        name=axis4,
        at=(axis3.right of south east), 
        anchor=left of south west,
        xshift=2ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0, 20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=-1, ymax=4.0,
        ytick style={color=black},
        ytick={-1, 0, 1, 2, 3, 4},
        yticklabels={-1, 0, 1, 2, 3, 4},
        xlabel near ticks,
        title={\textbf{Residual Noise} ($\bm{\restNoiseEstimation}$)},
        title style={yshift=16pt},
        yscale=0.6,
        xscale=0.965
    ]

\addplot[color=black, thick] coordinates {(0,0) (12, 0)};
\addplot[color=blue!80!black] table [x=3, y=7] {\csvCellarB};
\addplot[color=red!80!black] table [x=3, y=7] {\csvCellarC};
\addplot[color=green!80!black] table [x=3, y=7] {\csvCellarD};
\end{axis}

\begin{axis}[%
    name=axis5,
    at={(axis1.below south west)},
    anchor=north west,
    yshift=-2ex, 
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=10.83,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=-0.5, ymax=8,
    ytick style={color=black},
    ytick={0, 2, 4, 6, 8},
    %xlabel={Time [$s$]},
    xlabel near ticks,
    xlabel={Time [$s$]},
    xlabel style={yshift=-4pt},
    ylabel={Est. Noise Level \\ $\hat{\sigma}$ [DN]},
    ylabel near ticks,
    ylabel style={align=center},
    yscale=0.6,
    xscale=0.965
]
    
\addplot[color=black, semithick] table [x=0, y=4] {\csvParkingLotE};
\addplot[color=blue!80!black] table [x=0, y=4] {\csvParkingLotB};
\addplot[color=red!80!black] table [x=0, y=4] {\csvParkingLotC};
\addplot[color=green!80!black] table [x=0, y=4] {\csvParkingLotD};
\end{axis}

\begin{axis}[%
    name=axis6,
    at=(axis5.right of south east), 
    anchor=left of south west,
    xshift=2ex,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=10.83,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0, 20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=-0.5, ymax=2.5,
    ytick style={color=black},
    ytick={-0.5, 0.5, 1.5, 2.5},
    xlabel near ticks,
    yscale=0.6,
    xscale=0.965
]

\addplot[color=blue!80!black] table [x=0, y=5] {\csvParkingLotB};
\addplot[color=red!80!black] table [x=0, y=5] {\csvParkingLotC};
\addplot[color=green!80!black] table [x=0, y=5] {\csvParkingLotD};
\addplot[color=black, thick] table [x=0, y=5] {\csvParkingLotE};
\end{axis}
    
\begin{axis}[%
        name=axis7,
        at=(axis6.right of south east), 
        anchor=left of south west,
        xshift=2ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=10.83,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=0, ymax=8.5,
        ytick style={color=black},
        ytick={0, 2, 4, 6, 8},
        xlabel near ticks,
        yscale=0.6,
        xscale=0.965
    ]

\addplot[color=blue!80!black] table [x=0, y=6] {\csvParkingLotB};
\addplot[color=red!80!black] table [x=0, y=6] {\csvParkingLotC};
\addplot[color=green!80!black] table [x=0, y=6] {\csvParkingLotD};
\addplot[color=black, thick] table [x=0, y=6] {\csvParkingLotE};
\end{axis}
    
\begin{axis}[%
        name=axis8,
        at=(axis7.right of south east), 
        anchor=left of south west,
        xshift=1ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=10.83,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=-2, ymax=4.0,
        ytick style={color=black},
        ytick={-2.0, 0, 2, 4},
        xlabel near ticks,
        yscale=0.6,
        xscale=0.965,
        legend cell align={left},
        legend image post style={scale=1.0},
        legend columns=4,
        legend style={
          nodes={scale=0.72, transform shape},
          %fill opacity=0.5,
          %draw opacity=1,
          text opacity=1,
          at={(0, 0)},
          anchor=north east,
          /tikz/every even column/.append style={column sep=8pt},
          font={\small\color{black}},
          line width=0.6pt,
          draw=lightgray,
          draw opacity=0.6,
          fill=none
        },
        legend entries={Noise Model,
                \withoutMetadataTitle,
                \minimalMetadataTitle,
                \fullMetadataTitle},
        legend to name=EV76C661CellarParkingLotLegend
    ]

\addlegendimage{color=black, no markers, line width=1.0pt, draw opacity=1.0}
\addlegendimage{color=blue!80!black, line width=1.0pt, draw opacity=1.0}
\addlegendimage{color=red!80!black, line width=1.0pt, draw opacity=1.0}
\addlegendimage{color=green!80!black, line width=1.0pt, draw opacity=1.0}

\addplot[color=black, thick] coordinates {(0,0) (12, 0)};
\addplot[color=blue!80!black] table [x=3, y=7] {\csvParkingLotB};
\addplot[color=red!80!black] table [x=3, y=7] {\csvParkingLotC};
\addplot[color=green!80!black] table [x=3, y=7] {\csvParkingLotD};
\end{axis}

\node [rotate=90] at (-1.2, 1.0) {\textbf{Cellar}}; 
\node [rotate=90] at (-1.2, -1.4) {\textbf{Parking Lot}}; 
}
\end{tikzpicture}

\tikzexternaldisable
    \hspace*{263.5pt}
    \raisebox{6pt}[0cm][0cm]{\ref*{EV76C661CellarParkingLotLegend}}
\vspace{-5pt}
\tikzexternalenable

==> plotEV76C661CellarParkingLotTotalNoise.tex <==
\pgfplotstableread[col sep = comma]{dataEV76C661cellar1Branch.csv}\csvCellarA
\pgfplotstableread[col sep = comma]{dataEV76C661cellar4Branch.csv}\csvCellarB
\pgfplotstableread[col sep = comma]{dataEV76C661cellar4BranchConf.csv}\csvCellarC
\pgfplotstableread[col sep = comma]{dataEV76C661cellar4BranchAll.csv}\csvCellarD
\pgfplotstableread[col sep = comma]{dataEV76C661cellarnoiseModel.csv}\csvCellarE
\pgfplotstableread[col sep = comma]{dataEV76C661cellarB+F.csv}\csvCellarF
\pgfplotstableread[col sep = comma]{dataEV76C661cellarPCA.csv}\csvCellarG

\pgfplotstableread[col sep = comma]{dataEV76C661parkingLot1Branch.csv}\csvParkingLotA
\pgfplotstableread[col sep = comma]{dataEV76C661parkingLot4Branch.csv}\csvParkingLotB
\pgfplotstableread[col sep = comma]{dataEV76C661parkingLot4BranchConf.csv}\csvParkingLotC
\pgfplotstableread[col sep = comma]{dataEV76C661parkingLot4BranchAll.csv}\csvParkingLotD
\pgfplotstableread[col sep = comma]{dataEV76C661parkingLotnoiseModel.csv}\csvParkingLotE
\pgfplotstableread[col sep = comma]{dataEV76C661parkingLotB+F.csv}\csvParkingLotF
\pgfplotstableread[col sep = comma]{dataEV76C661parkingLotPCA.csv}\csvParkingLotG
\begin{tikzpicture}
{\scriptsize

\begin{axis}[%
        name=axis1,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=1.5, ymax=10,
        ytick style={color=black},
        %ytick={3, 4, 5, 6, 7},
        %yticklabels={3, 4, 5, 6, 7},
        xlabel near ticks,
        ylabel near ticks,
        xlabel={Time [$s$]},
        xlabel style={yshift=-4pt},
        ylabel style={align=center}, 
        ylabel={Est. Noise Level \\ $\hat{\sigma}$ [DN]},
        title={\textbf{Cellar} ($\bm{\hat\sigma_\text{Total}}$)},
        title style={yshift=16pt},
         yscale=0.6,
        xscale=0.92,
            legend cell align={left},
            legend image post style={scale=0.6},
            legend columns=3,
            legend style={
              nodes={scale=0.72, transform shape},
              inner xsep=2pt, 
              inner ysep=1pt,
              text opacity=1,
              at={(1.05,1.6)},
              anchor=north east,
              /tikz/every even column/.append style={column sep=4pt},
              font={\footnotesize\color{black}},
              line width=0.6pt,
              draw=lightgray,
              draw opacity=0.6%,
              %fill=none
            },
            legend entries={B+F,
                PCA,
                \baselineTitle
                %Noise Model,
                %\fullMetadataTitle,
            },
            legend to name=EV76C661TotalNoiseComparisonMethodsLegend
    ]

    \addlegendimage{color=cyan!80!black, line width=1.0pt, draw opacity=1.0}
    \addlegendimage{color=yellow!80!black, line width=1.0pt, draw opacity=1.0}
    \addlegendimage{color=violet!80!black, line width=1.0pt, draw opacity=1.0}
    
    \addplot[color=black, semithick] table [x=3, y=7, col sep=comma] {\csvCellarA};
    \addplot[color=violet!80!black] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2)}] {\csvCellarE};
    %\addplot[color=blue] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}, col sep=comma] {\loadedtableB};
    %\addplot[color=red] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}, col sep=comma] {\loadedtableC};
    \addplot[color=green!80!black] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}] {\csvCellarD};
    \addplot[color=cyan!80!black] table [x=0, y=7] {\csvCellarF};
    \addplot[color=yellow!80!black] table [x=0, y=7] {\csvCellarG};

\end{axis}

\begin{axis}[%
        name=axis2,
        at=(axis1.right of south east), 
        anchor=left of south west,
        xshift=1ex, 
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=10.83,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=1.5, ymax=10,
        ytick style={color=black},
        yscale=0.6,
        xscale=0.92,
        xlabel near ticks,
        ylabel near ticks,
        title={\textbf{Parking Lot} ($\bm{\hat\sigma_\text{Total}}$)},
        title style={yshift=16pt},
        legend cell align={left},
            legend image post style={scale=0.55},
            legend columns=3,
            legend style={
              nodes={scale=0.66, transform shape},
              inner xsep=2pt, 
              inner ysep=1pt,
              text opacity=1,
              at={(1.07,1.6)},
              anchor=north east,
              /tikz/every even column/.append style={column sep=4pt},
              font={\footnotesize\color{black}},
              line width=0.6pt,
              draw=lightgray,
              draw opacity=0.6%,
              %fill=none
            },
            legend entries={Noise Model,
            \fullMetadataTitle%,
            %Noise Model,
            %\fullMetadataTitle,
            %legend to name=baselineOnly
            }
    ]

    %\addlegendimage{color=violet!80!black, line width=1.0pt, draw opacity=1.0}
    \addlegendimage{color=black, no markers, line width=1.0pt, draw opacity=1.0}
    \addlegendimage{color=green!80!black, line width=1.0pt, draw opacity=1.0}
    
    \addplot[color=violet!80!black] table [x=3, y=7] {\csvParkingLotA};
    \addplot[color=black, semithick] table [x=3,y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2)}] {\csvParkingLotE};
    %\addplot[color=blue] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}] {\loadedtableB};
    %\addplot[color=red] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}] {\loadedtableC};
    \addplot[color=green!80!black] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}] {\csvParkingLotD};
    \addplot[color=cyan!80!black] table [x=0, y=7] {\csvParkingLotF};
    \addplot[color=yellow!80!black] table [x=0, y=7] {\csvParkingLotG};
\end{axis}
}
\end{tikzpicture}

\tikzexternaldisable
    \hspace*{254.7pt}
    \raisebox{10pt}[0cm][0cm]{\ref*{EV76C661TotalNoiseComparisonMethodsLegend}}
    \vspace{6pt}
\tikzexternalenable

==> plotICX285CellarBak.tex <==
\pgfplotstableread[col sep = comma]{dataICX285cellar1Branch.csv}\loadedtableA
\pgfplotstableread[col sep = comma]{dataICX285cellar4Branch.csv}\loadedtableB
\pgfplotstableread[col sep = comma]{dataICX285cellar4BranchConf.csv}\loadedtableC
\pgfplotstableread[col sep = comma]{dataICX285cellar4BranchAll.csv}\loadedtableD
\pgfplotstableread[col sep = comma]{dataICX285cellarnoiseModel.csv}\loadedtableE
\begin{tikzpicture}
{\scriptsize

\begin{axis}[%
        name=axis1,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=3.5, ymax=7,
        ytick style={color=black},
        ytick={3, 4, 5, 6, 7},
        yticklabels={3, 4, 5, 6, 7},
        xlabel near ticks,
        ylabel near ticks,
        %xlabel={Time [$s$]},
        ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
        title={\textbf{Total Noise}}
    ]
    
    \addplot[color=black, semithick] table [x=3, y=7, col sep=comma] {\loadedtableA};
    \addplot[color=violet!80!black] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2)}] {\loadedtableE};
    %\addplot[color=blue] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}, col sep=comma] {\loadedtableB};
    %\addplot[color=red] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}, col sep=comma] {\loadedtableC};
    \addplot[color=green!80!black] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}] {\loadedtableD};

    \draw[black,fill=white, line width=0.7pt] (1.25, 3.6) circle (5pt) node[anchor=center]{1};
    \draw[black,fill=white, line width=0.7pt] (5.5, 5.27) circle (5pt) node[anchor=center]{2};
    \draw[black,fill=white, line width=0.7pt] (8.5, 6.71) circle (5pt) node[anchor=center]{3};
\end{axis}
  
% Photon shot Noise (Sim)
\begin{axis}[%
    name=axis2,
    at={(axis1.below south west)},
    anchor=north west,
    yshift=-8ex, 
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=1.0, ymax=5.50,
    ytick style={color=black},
    ytick={1, 2, 3, 4, 5},
    yticklabels={1, 2, 3, 4, 5},
    %xlabel={Time [$s$]},
    xlabel near ticks,
    %ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
    ylabel near ticks,
    xlabel={Time [$s$]},
    ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
    title={\textbf{Photon Shot Noise}}
]
    
\addplot[color=black, semithick] table [x=0, y=4] {\loadedtableE};
\addplot[color=blue!80!black] table [x=0, y=4] {\loadedtableB};
\addplot[color=red!80!black] table [x=0, y=4] {\loadedtableC};
\addplot[color=green!80!black] table [x=0, y=4] {\loadedtableD};
\end{axis}

\begin{axis}[%
    name=axis3,
    at=(axis2.right of south east), 
    anchor=left of south west,
    xshift=3ex,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=-0.2, ymax=1.6,
    ytick style={color=black},
    ytick={0, 0.5, 1.0, 1.5},
    yticklabels={0, 0.5, 1.0, 1.5},
    xlabel near ticks,
    ylabel near ticks,
    title={\textbf{DCSN}}
]

\addplot[color=blue!80!black] table [x=0, y=5] {\loadedtableB};
\addplot[color=red!80!black] table [x=0, y=5] {\loadedtableC};
\addplot[color=green!80!black] table [x=0, y=5] {\loadedtableD};
\addplot[color=black, thick] table [x=0, y=5] {\loadedtableE};
    \end{axis}
    
\begin{axis}[%
        name=axis4,
        at=(axis3.right of south east), 
        anchor=left of south west,
        xshift=4ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=2.0, ymax=6.0,
        ytick style={color=black},
        ytick={2, 3, 4, 5, 6},
        yticklabels={2, 3, 4, 5, 6},
        xlabel near ticks,
        ylabel near ticks,
        title={\textbf{Readout Noise}},
    ]

\addplot[color=blue!80!black] table [x=0, y=6] {\loadedtableB};
\addplot[color=red!80!black] table [x=0, y=6] {\loadedtableC};
\addplot[color=green!80!black] table [x=0, y=6] {\loadedtableD};
\addplot[color=black, thick] table [x=0, y=6] {\loadedtableE};
\end{axis}
    
\begin{axis}[%
        name=axis5,
        at=(axis4.right of south east), 
        anchor=left of south west,
        xshift=2ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=-0.9, ymax=1.9,
        ytick style={color=black},
        ytick={-0.5, 0, 0.5, 1, 1.5},
        yticklabels={-0.5, 0, 0.5, 1, 1.5},
        xlabel near ticks,
        ylabel near ticks,
        title={\textbf{Residual Noise}},
        legend cell align={left},
        legend image post style={scale=1.0},
        legend columns=5,
        legend style={
          nodes={scale=0.7, transform shape},
          %fill opacity=0.5,
          %draw opacity=1,
          text opacity=1,
          at={(0, 0)},
          anchor=north east,
          /tikz/every even column/.append style={column sep=8pt},
          font=\color{black},
          line width=0.4pt
        },
        legend entries={Reference (Noise Model),
                \baselineTitle,
                \withoutMetadataTitle,
                \minimalMetadataTitle,
                \fullMetadataTitle},
        legend to name=UniversalLegendCellar
    ]

\addlegendimage{color=black, no markers}
\addlegendimage{color=violet!80!black}
\addlegendimage{color=blue!80!black}
\addlegendimage{color=red!80!black}
\addlegendimage{color=green!80!black}

\addplot[color=black, thick] coordinates {(0,0) (12, 0)};
\addplot[color=blue!80!black] table [x=3, y=7] {\loadedtableB};
\addplot[color=red!80!black] table [x=3, y=7] {\loadedtableC};
\addplot[color=green!80!black] table [x=3, y=7] {\loadedtableD};
\end{axis}

\node (image) at (6.168, 1.48) {\frame{\includegraphics[width=35.8mm, height=29.5mm, trim=18 18 18 19, clip]{SN03CellarExample1.pdf}}};
\node (image) at (10.46, 1.48) {\frame{\includegraphics[width=35.8mm, height=29.5mm, trim=18 18 18 19, clip]{SN03CellarExample2.pdf}}};
\node (image) at (14.80, 1.48) {\frame{\includegraphics[width=35.8mm, height=29.5mm, trim=18 18 18 19, clip]{SN03CellarExample3.pdf}}};

\draw[black,fill=white, line width=0.7pt] (7.62, 0.30) circle (5pt) node[anchor=center]{1};
\draw[black,fill=white, line width=0.7pt] (11.93, 0.30) circle (5pt) node[anchor=center]{2};
\draw[black,fill=white, line width=0.7pt] (16.25, 0.30) circle (5pt) node[anchor=center]{3};

}
\end{tikzpicture}
\begin{center}
    \ref*{UniversalLegendCellar}
\end{center}

==> plotICX285CellarCorrupted.tex <==
% Cellar + Gauss(mu = 0 DN, sima^2 = 25DN)
\pgfplotstableread[col sep = semicolon]{dataICX285cellar+5GaussnoiseModel.csv}\loadedtableA
\pgfplotstableread[col sep = comma]{dataICX285cellar+5Gauss4Branch.csv}\loadedtableB
\pgfplotstableread[col sep = comma]{dataICX285cellar+5Gauss4BranchConf.csv}\loadedtableC
\pgfplotstableread[col sep = comma]{dataICX285cellar+5Gauss4BranchAll.csv}\loadedtableD
%Cellar + doubled thermal white noise metadata
\pgfplotstableread[col sep = semicolon]{dataICX285cellar+doubleThermalNoisenoiseModel.csv}\loadedtableE
\pgfplotstableread[col sep = comma]{dataICX285cellar+doubleThermalNoise4Branch.csv}\loadedtableF
\pgfplotstableread[col sep = comma]{dataICX285cellar+doubleThermalNoise4BranchConf.csv}\loadedtableG
\pgfplotstableread[col sep = comma]{dataICX285cellar+doubleThermalNoise4BranchAll.csv}\loadedtableH
%
\begin{tikzpicture}
{\scriptsize
\tikzset{mark options={mark size=0.5, opacity=0.5}}

\begin{axis}[%
        name=axis1,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0, 20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=0.5, ymax=5.50,
        ytick style={color=black},
        ytick={1, 2, 3, 4, 5},
        yticklabels={1, 2, 3, 4, 5},
        xlabel near ticks,
        ylabel near ticks,
        %xlabel={Time [$s$]},
        ylabel style={align=center}, 
        ylabel={Est. Noise Level \\ $\hat{\sigma}$ [DN]},
        title={\textbf{Photon Shot Noise}},
        title style={yshift=18pt},
        yscale=0.6,
        xscale=0.97
    ]
    
    \addplot[color=black, semithick] table [x=0, y=4] {\loadedtableA};
    \addplot[color=blue!80!black] table [x=0, y=4] {\loadedtableB};
    \addplot[color=red!80!black] table [x=0, y=4] {\loadedtableC};
    \addplot[color=green!80!black] table [x=0, y=4] {\loadedtableD};
\end{axis}
  
% Photon shot Noise (Sim)
\begin{axis}[%
    name=axis2,
    at=(axis1.right of south east), 
    anchor=left of south west,
    xshift=2ex, 
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0, 20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=-0.5, ymax=2.5,
    ytick style={color=black},
    ytick={-0.5, 0.5, 1.5, 2.5},
    %yticklabels={1, 2, 3, 4, 5},
    %xlabel={Time [$s$]},
    xlabel near ticks,
    %ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
    ylabel near ticks,
    title={\textbf{DCSN}},
    title style={yshift=18pt},
    yscale=0.6,
    xscale=0.97
]
    
    \addplot[color=black, thick] table [x=1, y=5] {\loadedtableA};
    \addplot[color=blue!80!black] table [x=1, y=5] {\loadedtableB};
    \addplot[color=red!80!black] table [x=1, y=5] {\loadedtableC};
    \addplot[color=green!80!black] table [x=1, y=5] {\loadedtableD};
\end{axis}

\begin{axis}[%
    name=axis3,
    at=(axis2.right of south east), 
    anchor=left of south west,
    xshift=2ex,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=1.7, ymax=8.5,
    ytick style={color=black},
    ytick={2, 4, 6, 8},
    xlabel near ticks,
    ylabel near ticks,
    title={\textbf{Readout Noise}},
    title style={yshift=18pt},
    yscale=0.6,
    xscale=0.97
]

    \addplot[color=black, thick] table [x=2, y=6] {\loadedtableA};
    \addplot[color=blue!80!black] table [x=2, y=6] {\loadedtableB};
    \addplot[color=red!80!black] table [x=2, y=6] {\loadedtableC};
    \addplot[color=green!80!black] table [x=2, y=6] {\loadedtableD};
\end{axis}
    
\begin{axis}[%
        name=axis4,
        at=(axis3.right of south east), 
        anchor=left of south west,
        xshift=2ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0, 20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=-3.2, ymax=4.0,
        ytick style={color=black},
        ytick={-2, 0, 2, 4},
        xlabel near ticks,
        ylabel near ticks,
        title={\textbf{Residual Noise}},
        title style={yshift=18pt},
        yscale=0.6,
        xscale=0.97
    ]

    \addlegendimage{color=black, no markers}
    %\addlegendimage{color=violet!80!black}
    \addlegendimage{color=blue!80!black}
    \addlegendimage{color=red!80!black}
    \addlegendimage{color=green!80!black}

    \addplot[color=black, thick] table [x=3, y=7] {\loadedtableA};
    \addplot[color=blue!80!black] table [x=3, y=7] {\loadedtableB};
    \addplot[color=red!80!black] table [x=3, y=7] {\loadedtableC};
    \addplot[color=green!80!black] table [x=3, y=7] {\loadedtableD};
\end{axis}

\begin{axis}[%
    name=axis5,
    at={(axis1.below south west)},
    anchor=north west,
    yshift=-2ex, 
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=0.5, ymax=5.50,
    ytick style={color=black},
    ytick={1, 2, 3, 4, 5},
    yticklabels={1, 2, 3, 4, 5},
    %xlabel={Time [$s$]},
    xlabel near ticks,
    %ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
    ylabel near ticks,
    xlabel={Time [$s$]},
    xlabel style={yshift=-4pt},
    ylabel style={align=center}, 
    ylabel={Est. Noise Level \\ $\hat{\sigma}$ [DN]},
    yscale=0.6,
    xscale=0.97
]
    
\addplot[color=black, semithick] table [x=0, y=4] {\loadedtableE};
\addplot[color=blue!80!black] table [x=0, y=4] {\loadedtableF};
\addplot[color=red!80!black] table [x=0, y=4] {\loadedtableG};
\addplot[color=green!80!black] table [x=0, y=4] {\loadedtableH};
\end{axis}

\begin{axis}[%
    name=axis6,
    at=(axis5.right of south east), 
    anchor=left of south west,
    xshift=2ex, 
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    %ymin=-0.5, ymax=1.75,
    ymin=-0.5, ymax=2.5,
    ytick style={color=black},
    ytick={-0.5, 0.5, 1.5, 2.5},
    %yticklabels={1, 2, 3, 4, 5},
    %xlabel={Time [$s$]},
    xlabel near ticks,
    %ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
    ylabel near ticks,
    yscale=0.6,
    xscale=0.97
]
    
    \addplot[color=black, thick] table [x=1, y=5] {\loadedtableE};
    \addplot[color=blue!80!black] table [x=1, y=5] {\loadedtableF};
    \addplot[color=red!80!black] table [x=1, y=5] {\loadedtableG};
    \addplot[color=green!80!black] table [x=1, y=5] {\loadedtableH};
\end{axis}

\begin{axis}[%
    name=axis7,
    at=(axis6.right of south east), 
    anchor=left of south west,
    xshift=2ex,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    %ymin=1.5, ymax=8.0,
    ymin=1.7, ymax=8.5,
    ytick style={color=black},
    ytick={2, 4, 6, 8},
    xlabel near ticks,
    ylabel near ticks,
    yscale=0.6,
    xscale=0.97
]

    \addplot[color=black, thick] table [x=2, y=6] {\loadedtableE};
    \addplot[color=blue!80!black] table [x=2, y=6] {\loadedtableF};
    \addplot[color=red!80!black] table [x=2, y=6] {\loadedtableG};
    \addplot[color=green!80!black] table [x=2, y=6] {\loadedtableH};
\end{axis}

\begin{axis}[%
        name=axis8,
        at=(axis7.right of south east), 
        anchor=left of south west,
        xshift=2ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0, 20, 40, 60, 80, 100, 120},
        ymajorgrids,
        %ymin=-0.5, ymax=3.8,
        ymin=-3.2, ymax=4.0,
        ytick style={color=black},
        ytick={-2, 0, 2, 4},
        xlabel near ticks,
        ylabel near ticks,
        yscale=0.6,
        xscale=0.97
    ]
    
    \addplot[color=black, thick] table [x=3, y=7] {\loadedtableE};
    \addplot[color=blue!80!black] table [x=3, y=7] {\loadedtableF};
    \addplot[color=red!80!black] table [x=3, y=7] {\loadedtableG};
    \addplot[color=green!80!black] table [x=3, y=7] {\loadedtableH};
\end{axis}

\node [rotate=90] at (-1.2, 0.9) {\textbf{$\bm{\sigma_\text{Model} < \sigma_\text{Image}}$}}; 
\node [rotate=90] at (-1.2, -1.5) {\textbf{$\bm{\sigma_\text{Model} > \sigma_\text{Image}}$}}; 
}
\end{tikzpicture}

==> plotICX285CellarParkingLotNoiseSources.tex <==
% Uncorrupted cellar
\pgfplotstableread[col sep = comma]{dataICX285cellar1Branch.csv}\csvCellarA
\pgfplotstableread[col sep = comma]{dataICX285cellar4Branch.csv}\csvCellarB
\pgfplotstableread[col sep = comma]{dataICX285cellar4BranchConf.csv}\csvCellarC
\pgfplotstableread[col sep = comma]{dataICX285cellar4BranchAll.csv}\csvCellarD
\pgfplotstableread[col sep = comma]{dataICX285cellarnoiseModel.csv}\csvCellarE
% Cellar + Gauss(mu = 0 DN, sima^2 = 25DN)
\pgfplotstableread[col sep = semicolon]{dataICX285cellar+5GaussnoiseModel.csv}\loadedtableA
\pgfplotstableread[col sep = comma]{dataICX285cellar+5Gauss4Branch.csv}\loadedtableB
\pgfplotstableread[col sep = comma]{dataICX285cellar+5Gauss4BranchConf.csv}\loadedtableC
\pgfplotstableread[col sep = comma]{dataICX285cellar+5Gauss4BranchAll.csv}\loadedtableD
%Cellar + doubled thermal white noise metadata
\pgfplotstableread[col sep = semicolon]{dataICX285cellar+doubleThermalNoisenoiseModel.csv}\loadedtableE
\pgfplotstableread[col sep = comma]{dataICX285cellar+doubleThermalNoise4Branch.csv}\loadedtableF
\pgfplotstableread[col sep = comma]{dataICX285cellar+doubleThermalNoise4BranchConf.csv}\loadedtableG
\pgfplotstableread[col sep = comma]{dataICX285cellar+doubleThermalNoise4BranchAll.csv}\loadedtableH
\begin{tikzpicture}
{\scriptsize
  
% Photon shot Noise (Sim)
\begin{axis}[%
    name=axis1,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=0.5, ymax=5.50,
    ytick style={color=black},
    ytick={1, 2, 3, 4, 5},
    yticklabels={1, 2, 3, 4, 5},
    %xlabel={Time [$s$]},
    xlabel near ticks,
    %ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
    ylabel near ticks,
    ylabel style={align=center}, 
    ylabel={Est. Noise Level \\ $\hat{\sigma}$ [DN]},
    title={\textbf{Photon Shot Noise} ($\bm{\hat\sigma_\text{PN}}$)},
    title style={yshift=16pt},
    yscale=0.6,
    xscale=0.965
]
    
\addplot[color=black, semithick] table [x=0, y=4] {\csvCellarE};
\addplot[color=blue!80!black] table [x=0, y=4] {\csvCellarB};
\addplot[color=red!80!black] table [x=0, y=4] {\csvCellarC};
\addplot[color=green!80!black] table [x=0, y=4] {\csvCellarD};
\end{axis}

\begin{axis}[%
    name=axis2,
    at=(axis1.right of south east), 
    anchor=left of south west,
    xshift=2ex,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=-0.5, ymax=2.5,
    ytick style={color=black},
    ytick={-0.5, 0.5, 1.5, 2.5},
    xlabel near ticks,
    ylabel near ticks,
    title={\textbf{DCSN} ($\bm{\hat\sigma_\text{DCSN}}$)},
    title style={yshift=16pt},
    yscale=0.6,
    xscale=0.965
]

\addplot[color=blue!80!black] table [x=0, y=5] {\csvCellarB};
\addplot[color=red!80!black] table [x=0, y=5] {\csvCellarC};
\addplot[color=green!80!black] table [x=0, y=5] {\csvCellarD};
\addplot[color=black, thick] table [x=0, y=5] {\csvCellarE};
    \end{axis}
    
\begin{axis}[%
        name=axis3,
        at=(axis2.right of south east), 
        anchor=left of south west,
        xshift=2ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=1.7, ymax=8.5,
        ytick style={color=black},
        ytick={2, 4, 6, 8},
        xlabel near ticks,
        ylabel near ticks,
        title={\textbf{Readout Noise} ($\bm{\hat\sigma_\text{RN}}$)},
        title style={yshift=16pt},
        yscale=0.6,
        xscale=0.965
    ]

\addplot[color=blue!80!black] table [x=0, y=6] {\csvCellarB};
\addplot[color=red!80!black] table [x=0, y=6] {\csvCellarC};
\addplot[color=green!80!black] table [x=0, y=6] {\csvCellarD};
\addplot[color=black, thick] table [x=0, y=6] {\csvCellarE};
\end{axis}
    
\begin{axis}[%
        name=axis4,
        at=(axis3.right of south east), 
        anchor=left of south west,
        xshift=2ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0, 20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=-3.2, ymax=4.0,
        ytick style={color=black},
        ytick={-2, 0, 2, 4},
        xlabel near ticks,
        ylabel near ticks,
        title={\textbf{Residual Noise} ($\bm{\restNoiseEstimation}$)},
        title style={yshift=16pt},
        yscale=0.6,
        xscale=0.965,
        legend cell align={left},
            legend image post style={scale=1.0},
            legend columns=4,
            legend style={
              nodes={scale=0.72, transform shape},
              inner xsep=2pt, 
              inner ysep=1pt,
              text opacity=1,
              at={(0,0)},
              anchor=north east,
              /tikz/every even column/.append style={column sep=8pt},
              font={\footnotesize\color{black}},
              line width=0.6pt,
              draw=lightgray,
              draw opacity=0.6,
              fill=none
            },
            legend entries={Noise Model,
                    %\baselineTitle,
                    \withoutMetadataTitle,
                    \minimalMetadataTitle,
                    \fullMetadataTitle},
            legend to name=cellarParkingLot
        ]
        
\addlegendimage{color=black, no markers, line width=1.0pt, draw opacity=1.0}
%\addlegendimage{color=violet!80!black}
\addlegendimage{color=blue!80!black, line width=1.0pt, draw opacity=1.0}
\addlegendimage{color=red!80!black, line width=1.0pt, draw opacity=1.0}
\addlegendimage{color=green!80!black, line width=1.0pt, draw opacity=1.0}

\addplot[color=black, thick] coordinates {(0,0) (12, 0)};
\addplot[color=blue!80!black] table [x=3, y=7] {\csvCellarB};
\addplot[color=red!80!black] table [x=3, y=7] {\csvCellarC};
\addplot[color=green!80!black] table [x=3, y=7] {\csvCellarD};
\end{axis}

\begin{axis}[%
        name=axis5,
        at={(axis1.below south west)},
        anchor=north west,
        yshift=-2ex, 
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0, 20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=0.5, ymax=5.50,
        ytick style={color=black},
        ytick={1, 2, 3, 4, 5},
        yticklabels={1, 2, 3, 4, 5},
        xlabel near ticks,
        ylabel near ticks,
        %xlabel={Time [$s$]},
        ylabel style={align=center}, 
        ylabel={Est. Noise Level \\ $\hat{\sigma}$ [DN]},
        yscale=0.6,
        xscale=0.965
    ]
    
    \addplot[color=black, semithick] table [x=0, y=4] {\loadedtableA};
    \addplot[color=blue!80!black] table [x=0, y=4] {\loadedtableB};
    \addplot[color=red!80!black] table [x=0, y=4] {\loadedtableC};
    \addplot[color=green!80!black] table [x=0, y=4] {\loadedtableD};
\end{axis}
  
% Photon shot Noise (Sim)
\begin{axis}[%
    name=axis6,
    at=(axis5.right of south east), 
    anchor=left of south west,
    xshift=2ex, 
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=-0.5, ymax=2.5,
    ytick style={color=black},
    ytick={-0.5, 0.5, 1.5, 2.5},
    %yticklabels={1, 2, 3, 4, 5},
    %xlabel={Time [$s$]},
    xlabel near ticks,
    %ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
    ylabel near ticks,
    yscale=0.6,
    xscale=0.965
]
    
    \addplot[color=black, thick] table [x=1, y=5] {\loadedtableA};
    \addplot[color=blue!80!black] table [x=1, y=5] {\loadedtableB};
    \addplot[color=red!80!black] table [x=1, y=5] {\loadedtableC};
    \addplot[color=green!80!black] table [x=1, y=5] {\loadedtableD};
\end{axis}

\begin{axis}[%
    name=axis7,
    at=(axis6.right of south east), 
    anchor=left of south west,
    xshift=2ex,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=1.7, ymax=8.5,
    ytick style={color=black},
    ytick={2, 4, 6, 8},
    xlabel near ticks,
    ylabel near ticks,
    yscale=0.6,
    xscale=0.965
]

    \addplot[color=black, thick] table [x=2, y=6] {\loadedtableA};
    \addplot[color=blue!80!black] table [x=2, y=6] {\loadedtableB};
    \addplot[color=red!80!black] table [x=2, y=6] {\loadedtableC};
    \addplot[color=green!80!black] table [x=2, y=6] {\loadedtableD};
\end{axis}
    
\begin{axis}[%
        name=axis8,
        at=(axis7.right of south east), 
        anchor=left of south west,
        xshift=2ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0, 20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=-3.2, ymax=4.0,
        ytick style={color=black},
        ytick={-2, 0, 2, 4},
        xlabel near ticks,
        ylabel near ticks,
        yscale=0.6,
        xscale=0.965
    ]

    \addplot[color=black, thick] table [x=3, y=7] {\loadedtableA};
    \addplot[color=blue!80!black] table [x=3, y=7] {\loadedtableB};
    \addplot[color=red!80!black] table [x=3, y=7] {\loadedtableC};
    \addplot[color=green!80!black] table [x=3, y=7] {\loadedtableD};
\end{axis}

\begin{axis}[%
    name=axis9,
    at={(axis5.below south west)},
    anchor=north west,
    yshift=-2ex, 
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=0.5, ymax=5.50,
    ytick style={color=black},
    ytick={1, 2, 3, 4, 5},
    yticklabels={1, 2, 3, 4, 5},
    %xlabel={Time [$s$]},
    xlabel near ticks,
    %ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
    ylabel near ticks,
    xlabel={Time [$s$]},
    xlabel style={yshift=-4pt},
    ylabel style={align=center}, 
    ylabel={Est. Noise Level \\ $\hat{\sigma}$ [DN]},
    yscale=0.6,
    xscale=0.965
]
    
\addplot[color=black, semithick] table [x=0, y=4] {\loadedtableE};
\addplot[color=blue!80!black] table [x=0, y=4] {\loadedtableF};
\addplot[color=red!80!black] table [x=0, y=4] {\loadedtableG};
\addplot[color=green!80!black] table [x=0, y=4] {\loadedtableH};
\end{axis}

\begin{axis}[%
    name=axis10,
    at=(axis9.right of south east), 
    anchor=left of south west,
    xshift=2ex, 
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    %ymin=-0.5, ymax=1.75,
    ymin=-0.5, ymax=2.5,
    ytick style={color=black},
    ytick={-0.5, 0.5, 1.5, 2.5},
    %yticklabels={1, 2, 3, 4, 5},
    %xlabel={Time [$s$]},
    xlabel near ticks,
    %ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
    ylabel near ticks,
    yscale=0.6,
    xscale=0.965
]
    
    \addplot[color=black, thick] table [x=1, y=5] {\loadedtableE};
    \addplot[color=blue!80!black] table [x=1, y=5] {\loadedtableF};
    \addplot[color=red!80!black] table [x=1, y=5] {\loadedtableG};
    \addplot[color=green!80!black] table [x=1, y=5] {\loadedtableH};
\end{axis}

\begin{axis}[%
    name=axis11,
    at=(axis10.right of south east), 
    anchor=left of south west,
    xshift=2ex,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    %ymin=1.5, ymax=8.0,
    ymin=1.7, ymax=8.5,
    ytick style={color=black},
    ytick={2, 4, 6, 8},
    xlabel near ticks,
    ylabel near ticks,
    yscale=0.6,
    xscale=0.965
]

    \addplot[color=black, thick] table [x=2, y=6] {\loadedtableE};
    \addplot[color=blue!80!black] table [x=2, y=6] {\loadedtableF};
    \addplot[color=red!80!black] table [x=2, y=6] {\loadedtableG};
    \addplot[color=green!80!black] table [x=2, y=6] {\loadedtableH};
\end{axis}

\begin{axis}[%
        name=axis12,
        at=(axis11.right of south east), 
        anchor=left of south west,
        xshift=2ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0, 20, 40, 60, 80, 100, 120},
        ymajorgrids,
        %ymin=-0.5, ymax=3.8,
        ymin=-3.2, ymax=4.0,
        ytick style={color=black},
        ytick={-2, 0, 2, 4},
        xlabel near ticks,
        ylabel near ticks,
        yscale=0.6,
        xscale=0.965
    ]
    
    \addplot[color=black, thick] table [x=3, y=7] {\loadedtableE};
    \addplot[color=blue!80!black] table [x=3, y=7] {\loadedtableF};
    \addplot[color=red!80!black] table [x=3, y=7] {\loadedtableG};
    \addplot[color=green!80!black] table [x=3, y=7] {\loadedtableH};
\end{axis}

\node [rotate=90] at (-1.2, 0.9) {\textbf{$\bm{\sigma_\text{Model} \approx \sigma_\text{Image}}$}}; 
\node [rotate=90] at (-1.2, -1.4) {\textbf{$\bm{\sigma_\text{Model} < \sigma_\text{Image}}$}}; 
\node [rotate=90] at (-1.2, -3.8) {\textbf{$\bm{\sigma_\text{Model} > \sigma_\text{Image}}$}}; 
}
\end{tikzpicture}
\tikzexternaldisable
    \hspace*{279pt}
    \raisebox{8pt}[0cm][0cm]{\ref*{cellarParkingLot}}
\vspace{-9pt}
\tikzexternalenable

==> plotICX285CellarParkingLotTotalNoise.tex <==
\pgfplotstableread[col sep = comma]{dataICX285cellar1Branch.csv}\csvCellarA
\pgfplotstableread[col sep = comma]{dataICX285cellar4Branch.csv}\csvCellarB
\pgfplotstableread[col sep = comma]{dataICX285cellar4BranchConf.csv}\csvCellarC
\pgfplotstableread[col sep = comma]{dataICX285cellar4BranchAll.csv}\csvCellarD
\pgfplotstableread[col sep = comma]{dataICX285cellarnoiseModel.csv}\csvCellarE
\pgfplotstableread[col sep = comma]{dataICX285cellarB+F.csv}\csvCellarF
\pgfplotstableread[col sep = comma]{dataICX285cellarPCA.csv}\csvCellarG

\pgfplotstableread[col sep = comma]{dataICX285parkingLot1Branch.csv}\csvParkingLotA
\pgfplotstableread[col sep = comma]{dataICX285parkingLot4Branch.csv}\csvParkingLotB
\pgfplotstableread[col sep = comma]{dataICX285parkingLot4BranchConf.csv}\csvParkingLotC
\pgfplotstableread[col sep = comma]{dataICX285parkingLot4BranchAll.csv}\csvParkingLotD
\pgfplotstableread[col sep = comma]{dataICX285parkingLotnoiseModel.csv}\csvParkingLotE
\pgfplotstableread[col sep = comma]{dataICX285parkingLotB+F.csv}\csvParkingLotF
\pgfplotstableread[col sep = comma]{dataICX285parkingLotPCA.csv}\csvParkingLotG
\begin{tikzpicture}
{\scriptsize

\begin{axis}[%
        name=axis1,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=3, ymax=6.8,
        ytick style={color=black},
        ytick={3, 4, 5, 6, 7},
        xlabel near ticks,
        xlabel={Time [$s$]},
        xlabel style={yshift=-4pt},
        ylabel near ticks,
        ylabel style={align=center}, 
        ylabel={Est. Noise Level \\ $\hat{\sigma}$ [DN]},
        title={\textbf{Cellar} ($\bm{\hat\sigma_\text{Total}}$)},
        title style={yshift=16pt},
        yscale=0.6,
        xscale=0.95,
        legend cell align={left},
            legend image post style={scale=0.6},
            legend columns=3,
            legend style={
              nodes={scale=0.72, transform shape},
              inner xsep=2pt, 
              inner ysep=1pt,
              text opacity=1,
              at={(1.03,1.6)},
              anchor=north east,
              /tikz/every even column/.append style={column sep=4pt},
              font={\footnotesize\color{black}},
              line width=0.6pt,
              draw=lightgray,
              draw opacity=0.6%,
              %fill=none
            },
            legend entries={B+F,
                PCA,
                \baselineTitle
                %Noise Model,
                %\fullMetadataTitle,
            },
            legend to name=ICX285TotalNoiseComparisonMethodsLegend
    ]

    \addlegendimage{color=cyan!80!black, line width=1.0pt, draw opacity=1.0}
    \addlegendimage{color=yellow!80!black, line width=1.0pt, draw opacity=1.0}
    \addlegendimage{color=violet!80!black, line width=1.0pt, draw opacity=1.0}
    
    \addplot[color=black, semithick] table [x=3, y=7, col sep=comma] {\csvCellarA};
    \addplot[color=violet!80!black] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2)}] {\csvCellarE};
    %\addplot[color=blue] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}, col sep=comma] {\loadedtableB};
    %\addplot[color=red] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}, col sep=comma] {\loadedtableC};
    \addplot[color=green!80!black] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}] {\csvCellarD};
    \addplot[color=cyan!80!black] table [x=0, y=7] {\csvCellarF};
    \addplot[color=yellow!80!black] table [x=0, y=7] {\csvCellarG};

\end{axis}

\begin{axis}[%
        name=axis2,
        at=(axis1.right of south east), 
        anchor=left of south west,
        xshift=2ex, 
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=10.83,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=3, ymax=6.8,
        ytick style={color=black},
        ytick={3, 4, 5, 6, 7},
        yscale=0.6,
        xscale=0.95,
        xlabel near ticks,
        ylabel near ticks,
        title={\textbf{Parking Lot} ($\bm{\hat\sigma_\text{Total}}$)},
        title style={yshift=16pt},
        legend cell align={left},
            legend image post style={scale=0.6},
            legend columns=3,
            legend style={
              nodes={scale=0.72, transform shape},
              inner xsep=2pt, 
              inner ysep=1pt,
              text opacity=1,
              at={(1.03,1.6)},
              anchor=north east,
              /tikz/every even column/.append style={column sep=4pt},
              font={\footnotesize\color{black}},
              line width=0.6pt,
              draw=lightgray,
              draw opacity=0.6%,
              %fill=none
            },
            legend entries={Noise Model,
            \fullMetadataTitle%,
            %Noise Model,
            %\fullMetadataTitle,
            %legend to name=baselineOnly
            }
    ]

    %\addlegendimage{color=violet!80!black, line width=1.0pt, draw opacity=1.0}
    \addlegendimage{color=black, no markers, line width=1.0pt, draw opacity=1.0}
    \addlegendimage{color=green!80!black, line width=1.0pt, draw opacity=1.0}
    
    \addplot[color=violet!80!black] table [x=3, y=7] {\csvParkingLotA};
    \addplot[color=black, semithick] table [x=3,y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2)}] {\csvParkingLotE};
    %\addplot[color=blue] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}] {\loadedtableB};
    %\addplot[color=red] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}] {\loadedtableC};
    \addplot[color=green!80!black] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}] {\csvParkingLotD};
    \addplot[color=cyan!80!black] table [x=0, y=7] {\csvParkingLotF};
    \addplot[color=yellow!80!black] table [x=0, y=7] {\csvParkingLotG};
\end{axis}
}
\end{tikzpicture}

\tikzexternaldisable
    \hspace*{130pt}
    \raisebox{10pt}[0cm][0cm]{\ref*{ICX285TotalNoiseComparisonMethodsLegend}}
    \vspace{-6pt}
\tikzexternalenable

==> plotICX285CellarTempCorrupted.tex <==
\pgfplotstableread[col sep = comma]{dataICX285cellar+doubleTemp4Branch.csv}\csvCellarB
\pgfplotstableread[col sep = comma]{dataICX285cellar+doubleTemp4BranchConf.csv}\csvCellarC
\pgfplotstableread[col sep = comma]{dataICX285cellar+doubleTemp4BranchAll.csv}\csvCellarD
\pgfplotstableread[col sep = comma]{dataICX285cellar+doubleTempnoiseModel.csv}\csvCellarE
\begin{tikzpicture}
{\scriptsize
  
% Photon shot Noise (Sim)
\begin{axis}[%
    name=axis1,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0, 20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=0.5, ymax=5.50,
    ytick style={color=black},
    ytick={1, 2, 3, 4, 5},
    yticklabels={1, 2, 3, 4, 5},
    xlabel={Time [$s$]},
    xlabel style={yshift=-4pt},
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center}, 
    ylabel={Est. Noise Level \\ $\hat{\sigma}$ [DN]},
    title={\textbf{Photon Shot Noise} ($\bm{\photonNoiseEstimate}$)},
    title style={yshift=16pt},
    yscale=0.6,
    xscale=0.975,
    legend cell align={left},
        legend image post style={scale=1.0},
        legend columns=4,
        legend style={
          nodes={scale=0.72, transform shape},
          %fill opacity=0.5,
          %draw opacity=1,
          text opacity=1,
          at={(0, 0)},
          anchor=north east,
          /tikz/every even column/.append style={column sep=8pt},
          font={\small\color{black}},
          line width=0.6pt,
          draw=lightgray,
          draw opacity=0.6,
          fill=none
        },
        legend entries={Noise Model,
                \withoutMetadataTitle,
                \minimalMetadataTitle,
                \fullMetadataTitle},
        legend to name=cellarDoubleTempLegend
    ]

\addlegendimage{color=black, no markers, line width=1.0pt, draw opacity=1.0}
\addlegendimage{color=blue!80!black, line width=1.0pt, draw opacity=1.0}
\addlegendimage{color=red!80!black, line width=1.0pt, draw opacity=1.0}
\addlegendimage{color=green!80!black, line width=1.0pt, draw opacity=1.0}
]
    
\addplot[color=black, semithick] table [x=0, y=4] {\csvCellarE};
\addplot[color=blue!80!black] table [x=0, y=4] {\csvCellarB};
\addplot[color=red!80!black] table [x=0, y=4] {\csvCellarC};
\addplot[color=green!80!black] table [x=0, y=4] {\csvCellarD};
\end{axis}

\begin{axis}[%
    name=axis2,
    at=(axis1.right of south east), 
    anchor=left of south west,
    xshift=2ex,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=11.35,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=-0.5, ymax=3.5,
    ytick style={color=black},
    ytick={-0.5, 0.5, 1.5, 2.5, 3.5},
    xlabel near ticks,
    ylabel near ticks,
    title={\textbf{DCSN} ($\bm{\dcNoiseEstimate}$)},
    title style={yshift=16pt},
    yscale=0.6,
    xscale=0.975
]

\addplot[color=blue!80!black] table [x=0, y=5] {\csvCellarB};
\addplot[color=red!80!black] table [x=0, y=5] {\csvCellarC};
\addplot[color=black, thick] table [x=0, y=5] {\csvCellarE};
\addplot[color=green!80!black] table [x=0, y=5] {\csvCellarD};
    \end{axis}
    
\begin{axis}[%
        name=axis3,
        at=(axis2.right of south east), 
        anchor=left of south west,
        xshift=2ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=1.7, ymax=8.5,
        ytick style={color=black},
        ytick={2, 4, 6, 8},
        xlabel near ticks,
        ylabel near ticks,
        title={\textbf{Readout Noise} ($\bm{\readoutNoiseEstimate}$)},
        title style={yshift=16pt},
        yscale=0.6,
        xscale=0.975
    ]

\addplot[color=green!80!black] table [x=0, y=6] {\csvCellarD};
\addplot[color=blue!80!black] table [x=0, y=6] {\csvCellarB};
\addplot[color=red!80!black] table [x=0, y=6] {\csvCellarC};
\addplot[color=black, thick] table [x=0, y=6] {\csvCellarE};
\end{axis}
    
\begin{axis}[%
        name=axis4,
        at=(axis3.right of south east), 
        anchor=left of south west,
        xshift=2ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=11.35,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0, 20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=-2.0, ymax=4.0,
        ytick style={color=black},
        ytick={-2, 0, 2, 4},
        xlabel near ticks,
        ylabel near ticks,
        title={\textbf{Residual Noise} ($\bm{\restNoiseEstimation}$)},
        title style={yshift=16pt},
        yscale=0.6,
        xscale=0.975
    ]

\addplot[color=black, thick] coordinates {(0,0) (12, 0)};
\addplot[color=blue!80!black] table [x=3, y=7] {\csvCellarB};
\addplot[color=red!80!black] table [x=3, y=7] {\csvCellarC};
\addplot[color=green!80!black] table [x=3, y=7] {\csvCellarD};
\end{axis}
}
\end{tikzpicture}

\tikzexternaldisable
    \hspace*{260.0pt}
    \raisebox{5pt}[0cm][0cm]{\ref*{cellarDoubleTempLegend}}
\vspace{1pt}
\tikzexternalenable

==> plotICX285ParkingLotBak.tex <==
\pgfplotstableread[col sep = comma]{dataICX285parkingLot1Branch.csv}\loadedtableA
\pgfplotstableread[col sep = comma]{dataICX285parkingLot4Branch.csv}\loadedtableB
\pgfplotstableread[col sep = comma]{dataICX285parkingLot4BranchConf.csv}\loadedtableC
\pgfplotstableread[col sep = comma]{dataICX285parkingLot4BranchAll.csv}\loadedtableD
\pgfplotstableread[col sep = comma]{dataICX285parkingLotnoiseModel.csv}\loadedtableE
\begin{tikzpicture}
{\scriptsize

\begin{axis}[%
        name=axis1,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=10.83,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=3.2, ymax=6.0,
        ytick style={color=black},
        ytick={3, 4, 5, 6, 7},
        yticklabels={3, 4, 5, 6, 7},
        xlabel near ticks,
        ylabel near ticks,
        %xlabel={Time [$s$]},
        ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
        title={\textbf{Total Noise}}
    ]
    
    \addplot[color=violet!80!black] table [x=3, y=7] {\loadedtableA};
    \addplot[color=black, semithick] table [x=3,y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2)}] {\loadedtableE};
    %\addplot[color=blue] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}] {\loadedtableB};
    %\addplot[color=red] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}] {\loadedtableC};
    \addplot[color=green!80!black] table [x=3, y expr={sqrt(\thisrowno{4}^2 + \thisrowno{5}^2 + \thisrowno{6}^2) - \thisrowno{7}}] {\loadedtableD};

    \draw[black,fill=white, line width=0.7pt] (1.25, 3.6) circle (5pt) node[anchor=center]{1};
    \draw[black,fill=white, line width=0.7pt] (5.12, 5.27) circle (5pt) node[anchor=center]{2};
    \draw[black,fill=white, line width=0.7pt] (9.76, 5.71) circle (5pt) node[anchor=center]{3};
\end{axis}
  
% Photon shot Noise (Sim)
\begin{axis}[%
    name=axis2,
    at={(axis1.below south west)},
    anchor=north west,
    yshift=-8ex, 
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=10.83,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=0.5, ymax=5.00,
    ytick style={color=black},
    ytick={1, 2, 3, 4, 5, 6},
    yticklabels={1, 2, 3, 4, 5, 6},
    %xlabel={Time [$s$]},
    xlabel near ticks,
    %ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
    ylabel near ticks,
    xlabel={Time [$s$]},
    ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
    title={\textbf{Photon Shot Noise}}
]
    
\addplot[color=black, semithick] table [x=0, y=4] {\loadedtableE};
\addplot[color=blue!80!black] table [x=0, y=4] {\loadedtableB};
\addplot[color=red!80!black] table [x=0, y=4] {\loadedtableC};
\addplot[color=green!80!black] table [x=0, y=4] {\loadedtableD};
\end{axis}

\begin{axis}[%
    name=axis3,
    at=(axis2.right of south east), 
    anchor=left of south west,
    xshift=3ex,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=10.83,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0, 20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=-0.2, ymax=1.6,
    ytick style={color=black},
    ytick={0, 0.5, 1, 1.5},
    yticklabels={0, 0.5, 1, 1.5},
    xlabel near ticks,
    ylabel near ticks,
    title={\textbf{DCSN}}
]

\addplot[color=blue!80!black] table [x=0, y=5] {\loadedtableB};
\addplot[color=red!80!black] table [x=0, y=5] {\loadedtableC};
\addplot[color=green!80!black] table [x=0, y=5] {\loadedtableD};
\addplot[color=black, thick] table [x=0, y=5] {\loadedtableE};
    \end{axis}
    
\begin{axis}[%
        name=axis4,
        at=(axis3.right of south east), 
        anchor=left of south west,
        xshift=4ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=10.83,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=2.0, ymax=5.25,
        ytick style={color=black},
        ytick={2, 3, 4, 5, 6},
        yticklabels={2, 3, 4, 5, 6},
        xlabel near ticks,
        ylabel near ticks,
        title={\textbf{Readout Noise}},
    ]

\addplot[color=blue!80!black] table [x=0, y=6] {\loadedtableB};
\addplot[color=red!80!black] table [x=0, y=6] {\loadedtableC};
\addplot[color=green!80!black] table [x=0, y=6] {\loadedtableD};
\addplot[color=black, thick] table [x=0, y=6] {\loadedtableE};
\end{axis}
    
\begin{axis}[%
        name=axis5,
        at=(axis4.right of south east), 
        anchor=left of south west,
        xshift=2ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=10.83,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=-1.75, ymax=1.25,
        ytick style={color=black},
        ytick={-1.5, -1.0, -0.5, 0, 0.5, 1.0},
        yticklabels={-1.5, -1.0, -0.5, 0, 0.5, 1.0},
        xlabel near ticks,
        ylabel near ticks,
        title={\textbf{Residual Noise}},
        legend cell align={left},
        legend image post style={scale=1.0},
        legend columns=5,
        legend style={
          nodes={scale=0.7, transform shape},
          %fill opacity=0.5,
          %draw opacity=1,
          text opacity=1,
          at={(0, 0)},
          anchor=north east,
          /tikz/every even column/.append style={column sep=8pt},
          font=\color{black},
          line width=0.4pt
        },
        legend entries={Reference (Noise Model),
                \baselineTitle,
                \withoutMetadataTitle,
                \minimalMetadataTitle,
                \fullMetadataTitle},
        legend to name=UniversalLegendTwo
    ]

\addlegendimage{color=black, no markers}
\addlegendimage{color=violet!80!black}
\addlegendimage{color=blue!80!black}
\addlegendimage{color=red!80!black}
\addlegendimage{color=green!80!black}

\addplot[color=black, thick] coordinates {(0,0) (12, 0)};
\addplot[color=blue!80!black] table [x=3, y=7] {\loadedtableB};
\addplot[color=red!80!black] table [x=3, y=7] {\loadedtableC};
\addplot[color=green!80!black] table [x=3, y=7] {\loadedtableD};
\end{axis}

\node (image) at (6.168, 1.48) {\frame{\includegraphics[width=35.8mm, height=29.5mm, trim=18 18 18 19, clip]{SN03ParkingLotExample1.pdf}}};
\node (image) at (10.46, 1.48) {\frame{\includegraphics[width=35.8mm, height=29.5mm, trim=18 18 18 19, clip]{SN03ParkingLotExample2.pdf}}};
\node (image) at (14.80, 1.48) {\frame{\includegraphics[width=35.8mm, height=29.5mm, trim=18 18 18 19, clip]{SN03ParkingLotExample3.pdf}}};

\draw[black,fill=white, line width=0.7pt] (7.62, 0.30) circle (5pt) node[anchor=center]{1};
\draw[black,fill=white, line width=0.7pt] (11.93, 0.30) circle (5pt) node[anchor=center]{2};
\draw[black,fill=white, line width=0.7pt] (16.25, 0.30) circle (5pt) node[anchor=center]{3};
}
\end{tikzpicture}
%\begin{center}
%    \ref*{UniversalLegendTwo}
%\end{center}

==> plotICX285ParkingLotNoiseSources.tex <==
\pgfplotstableread[col sep = comma]{dataICX285parkingLot1Branch.csv}\csvParkingLotA
\pgfplotstableread[col sep = comma]{dataICX285parkingLot4Branch.csv}\csvParkingLotB
\pgfplotstableread[col sep = comma]{dataICX285parkingLot4BranchConf.csv}\csvParkingLotC
\pgfplotstableread[col sep = comma]{dataICX285parkingLot4BranchAll.csv}\csvParkingLotD
\pgfplotstableread[col sep = comma]{dataICX285parkingLotnoiseModel.csv}\csvParkingLotE
\begin{tikzpicture}
{\scriptsize

\begin{axis}[%
    name=axis1,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=10.83,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=0.5, ymax=5.50,
    ytick style={color=black},
    ytick={1, 2, 3, 4, 5},
    yticklabels={1, 2, 3, 4, 5},
    xlabel near ticks,
    ylabel near ticks,
    xlabel={Time [$s$]},
    xlabel style={yshift=-4pt},
    ylabel style={align=center}, 
    ylabel={Est. Noise Level \\ $\hat{\sigma}$ [DN]},
    title={\textbf{Photon Shot Noise} ($\bm{\photonNoiseEstimate}$)},
    title style={yshift=16pt},
    yscale=0.6,
    xscale=0.965
]
    
\addplot[color=black, semithick] table [x=0, y=4] {\csvParkingLotE};
\addplot[color=blue!80!black] table [x=0, y=4] {\csvParkingLotB};
\addplot[color=red!80!black] table [x=0, y=4] {\csvParkingLotC};
\addplot[color=green!80!black] table [x=0, y=4] {\csvParkingLotD};
\end{axis}

\begin{axis}[%
    name=axis2,
    at=(axis1.right of south east), 
    anchor=left of south west,
    xshift=2ex,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=10.83,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12},
    xticklabels={0, 20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=-0.5, ymax=2.5,
    ytick style={color=black},
    ytick={-0.5, 0.5, 1.5, 2.5},
    xlabel near ticks,
    ylabel near ticks,
    title={\textbf{DCSN} ($\bm{\dcNoiseEstimate}$)},
    title style={yshift=16pt},
    yscale=0.6,
    xscale=0.965
]

\addplot[color=blue!80!black] table [x=0, y=5] {\csvParkingLotB};
\addplot[color=red!80!black] table [x=0, y=5] {\csvParkingLotC};
\addplot[color=green!80!black] table [x=0, y=5] {\csvParkingLotD};
\addplot[color=black, thick] table [x=0, y=5] {\csvParkingLotE};
\end{axis}
    
\begin{axis}[%
        name=axis3,
        at=(axis2.right of south east), 
        anchor=left of south west,
        xshift=2.5ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=10.83,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=1.7, ymax=8.5,
        ytick style={color=black},
        ytick={2, 4, 6, 8},
        xlabel near ticks,
        ylabel near ticks,
        title={\textbf{Readout Noise} ($\bm{\readoutNoiseEstimate}$)},
        title style={yshift=16pt},
        yscale=0.6,
        xscale=0.965
    ]

\addplot[color=blue!80!black] table [x=0, y=6] {\csvParkingLotB};
\addplot[color=red!80!black] table [x=0, y=6] {\csvParkingLotC};
\addplot[color=green!80!black] table [x=0, y=6] {\csvParkingLotD};
\addplot[color=black, thick] table [x=0, y=6] {\csvParkingLotE};
\end{axis}
    
\begin{axis}[%
        name=axis4,
        at=(axis3.right of south east), 
        anchor=left of south west,
        xshift=1.5ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=10.83,
        xtick style={color=black},
        xtick={0, 2, 4, 6, 8, 10, 12},
        xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=-3.2, ymax=4.0,
        ytick style={color=black},
        ytick={-2, 0, 2, 4},
        xlabel near ticks,
        ylabel near ticks,
        title={\textbf{Residual Noise} ($\bm{\restNoiseEstimation}$)},
        title style={yshift=16pt},
        yscale=0.6,
        xscale=0.965,
        legend cell align={left},
        legend image post style={scale=1.0},
        legend columns=4,
        legend style={
          nodes={scale=0.72, transform shape},
          %fill opacity=0.5,
          %draw opacity=1,
          text opacity=1,
          at={(0, 0)},
          anchor=north east,
          /tikz/every even column/.append style={column sep=8pt},
          font={\small\color{black}},
          line width=0.6pt,
          draw=lightgray,
          draw opacity=0.6,
          fill=none
        },
        legend entries={Noise Model,
                \withoutMetadataTitle,
                \minimalMetadataTitle,
                \fullMetadataTitle},
        legend to name=icx285ParkingLotLegend
    ]

\addlegendimage{color=black, no markers, line width=1.0pt, draw opacity=1.0}
\addlegendimage{color=blue!80!black, line width=1.0pt, draw opacity=1.0}
\addlegendimage{color=red!80!black, line width=1.0pt, draw opacity=1.0}
\addlegendimage{color=green!80!black, line width=1.0pt, draw opacity=1.0}

\addplot[color=black, thick] coordinates {(0,0) (12, 0)};
\addplot[color=blue!80!black] table [x=3, y=7] {\csvParkingLotB};
\addplot[color=red!80!black] table [x=3, y=7] {\csvParkingLotC};
\addplot[color=green!80!black] table [x=3, y=7] {\csvParkingLotD};
\end{axis}
}
\end{tikzpicture}
\tikzexternaldisable
    \hspace*{255pt}
    \raisebox{6pt}[0cm][0cm]{\ref*{icx285ParkingLotLegend}}
\vspace{-5pt}
\tikzexternalenable

==> plotRandomSensorNoise.tex <==
\pgfplotstableread[col sep = comma]{datarandomSensorSim1Branch.csv}\loadedtableA
\pgfplotstableread[col sep = semicolon]{datarandomSensorSim4Branch.csv}\loadedtableB
\pgfplotstableread[col sep = semicolon]{datarandomSensorSim4BranchConf.csv}\loadedtableC
\pgfplotstableread[col sep = semicolon]{datarandomSensorSim4BranchAll.csv}\loadedtableD
\pgfplotstableread[col sep = semicolon]{datarandomSensorSimPGE-Net.csv}\loadedtableE
\pgfplotstableread[col sep = comma]{datarandomSensorSimB+F.csv}\loadedtableF
\pgfplotstableread[col sep = comma]{datarandomSensorSimPCA.csv}\loadedtableG
\begin{tikzpicture}
{\scriptsize
\tikzset{mark options={mark size=0.5, opacity=0.5}}

\begin{axis}[%
        name=axis1,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=70,
        xtick style={color=black},
        xtick={0, 10, 20, 30, 40, 50, 60},
        %xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=0, ymax=60,
        ytick style={color=black},
        ytick={0, 20, 40, 60},
        %yticklabels={3, 4, 5, 6, 7},
        xlabel near ticks,
        ylabel near ticks,
        %xlabel={Time [$s$]},
        xlabel={True Noise Level $\sigma$ [DN]},
        xlabel style={yshift=-4pt},
        ylabel style={align=center}, 
        ylabel={Est. Noise Level \\ $\hat{\sigma}$ [DN]},
        title={\textbf{Total Noise} ($\bm{\hat\sigma_\text{Total}}$)},
        title style={yshift=16pt},
        yscale=0.6,
        xscale=0.99
    ]
    
    %\addplot[color=violet!80!black, only marks] table [x=3, y=7] {\loadedtableA};
    \addplot[color=cyan!80!black, only marks] table [x=3, y=7] {\loadedtableF};
    \addplot[color=blue!80!black, only marks] table [x=4, y=9] {\loadedtableB};
    \addplot[color=red!80!black, only marks] table [x=4, y=9] {\loadedtableC};
    \addplot[color=green!80!black, only marks] table [x=4, y=9] {\loadedtableD};
    \addplot[color=brown!80!black, only marks] table [x=4, y=9] {\loadedtableE};
    %\addplot[color=orange!80!black, only marks] table [x=3, y=7] {\loadedtableG};
    \addplot[color=black] coordinates {(0,0) (70,70)};
\end{axis}
  
% Photon shot Noise (Sim)
\begin{axis}[%
    name=axis2,
    at=(axis1.right of south east), 
    anchor=left of south west,
    xshift=2ex, 
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=15,
    xtick style={color=black},
    xtick={0, 2, 4, 6, 8, 10, 12, 14},
    %xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=0, ymax=14,
    ytick style={color=black},
    ytick={0, 2, 6, 10, 14},
    %yticklabels={1, 2, 3, 4, 5},
    %xlabel={Time [$s$]},
    xlabel near ticks,
    %ylabel={Est. Noise Level $\hat{\sigma}$ [DN]},
    ylabel near ticks,
    title={\textbf{Photon Shot Noise} ($\bm{\hat\sigma_\text{PN}}$)},
    title style={yshift=16pt},
    yscale=0.6,
    xscale=0.99
]
    
    \addplot[color=blue!80!black, only marks] table [x=0, y=5] {\loadedtableB};
    \addplot[color=red!80!black, only marks] table [x=0, y=5] {\loadedtableC};
    \addplot[color=green!80!black, only marks] table [x=0, y=5] {\loadedtableD};
    \addplot[color=brown!80!black, only marks] table [x=0, y=5] {\loadedtableE};
    \addplot[color=black] coordinates {(0,0) (15,15)};
\end{axis}

\begin{axis}[%
    name=axis3,
    at=(axis2.right of south east), 
    anchor=left of south west,
    xshift=2ex,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=30,
    xtick style={color=black},
    xtick={0, 5, 10, 15, 20, 25, 30},
    %xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=0, ymax=30,
    ytick style={color=black},
    ytick={0, 10, 20, 30},
    %yticklabels={0, 0.5, 1.0, 1.5},
    xlabel near ticks,
    ylabel near ticks,
    title={\textbf{DCSN} ($\bm{\hat\sigma_\text{DCSN}}$)},
    title style={yshift=16pt},
    yscale=0.6,
    xscale=0.99
]

    \addplot[color=blue!80!black, only marks] table [x=1, y=6] {\loadedtableB};
    \addplot[color=red!80!black, only marks] table [x=1, y=6] {\loadedtableC};
    \addplot[color=green!80!black, only marks] table [x=1, y=6] {\loadedtableD};
    \addplot[color=black] coordinates {(0,0) (30, 30)};
\end{axis}
    
\begin{axis}[%
        name=axis4,
        at=(axis3.right of south east), 
        anchor=left of south west,
        xshift=1.0ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=60,
        xtick style={color=black},
        xtick={0, 10, 20, 30, 40, 50, 60},
        %xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=0, ymax=60,
        ytick style={color=black},
        ytick={0, 20, 40, 60},
        %yticklabels={2, 3, 4, 5, 6},
        xlabel near ticks,
        ylabel near ticks,
        title={\textbf{Readout Noise} ($\bm{\hat\sigma_\text{RN}}$)},
        title style={yshift=16pt},
        yscale=0.6,
        xscale=0.99,
        legend cell align={left},
        legend image post style={scale=1.0},
        legend columns=6,
        legend style={
          nodes={scale=0.75, transform shape},
          %fill opacity=0.5,
          %draw opacity=1,
          text opacity=1,
          at={(0, 0)},
          anchor=north east,
          /tikz/every even column/.append style={column sep=8pt},
          font={\small\color{black}},
          line width=0.6pt,
          draw=lightgray,
          draw opacity=0.6,
          fill=none
          },
        legend entries={GT,
                B+F,
                \PGETitle,
                %CNN Baseline,
                \withoutMetadataTitle,
                \minimalMetadataTitle,
                \fullMetadataTitle},
        legend to name=UniversalLegendRandomSensorSimNoise
    ]

    \addlegendimage{color=black, no markers, line width=1.0pt, draw opacity=1.0}
    %\addlegendimage{color=violet!80!black}
    \addlegendimage{color=cyan!80!black, line width=1.0pt, draw opacity=1.0}
    \addlegendimage{color=brown!80!black, line width=1.0pt, draw opacity=1.0}
    \addlegendimage{color=blue!80!black, line width=1.0pt, draw opacity=1.0}
    \addlegendimage{color=red!80!black, line width=1.0pt, draw opacity=1.0}
    \addlegendimage{color=green!80!black, line width=1.0pt, draw opacity=1.0}

    \addplot[color=blue!80!black, only marks] table [x=2, y=7] {\loadedtableB};
    \addplot[color=red!80!black, only marks] table [x=2, y=7] {\loadedtableC};
    \addplot[color=green!80!black, only marks] table [x=2, y=7] {\loadedtableD};
    \addplot[color=black] coordinates {(0,0) (60, 60)};
\end{axis}
}
\end{tikzpicture}

\tikzexternaldisable
    \hspace*{191.5pt}
    \raisebox{6pt}[0cm][0cm]{\ref*{UniversalLegendRandomSensorSimNoise}}
\vspace{-6pt}
\tikzexternalenable
%\begin{center}
%    \vspace{-1.5ex}
%    \ref*{UniversalLegendRandomSensorSimNoise}
%\end{center}
%\vspace{-1.5ex}

==> plotRealNoise.tex <==
\pgfplotstableread[col sep = comma]{dataICX285sim4Branch.csv}\loadedtableA
\pgfplotstableread[col sep = comma]{dataICX285sim4BranchConf.csv}\loadedtableB
\pgfplotstableread[col sep = comma]{dataICX285sim4BranchAll.csv}\loadedtableC
\begin{tikzpicture}
{\scriptsize
\tikzset{mark options={mark size=0.5, opacity=0.5}}

\begin{axis}[%
    name=axis1,
    %xshift=1.5ex,
    clip mode=individual,
    tick pos=left,
    xmajorgrids,
    xmin=0, xmax=1.5,
    xtick style={color=black},
    %xtick={0, 5, 10, 15, 20, 25, 30},
    %xticklabels={0,20, 40, 60, 80, 100, 120},
    ymajorgrids,
    ymin=0, ymax=4,
    ytick style={color=black},
    ytick={0, 1, 2, 3, 4},
    %yticklabels={0, 0.5, 1.0, 1.5},
    xlabel near ticks,
    ylabel near ticks,
    xlabel={True Noise Level $\sigma$ [DN]},
    xlabel style={yshift=-4pt},
    ylabel style={align=center}, 
    ylabel={Est. Noise Level \\ $\hat{\sigma}$ [DN]},
    title={\textbf{DCSN} ($\bm{\hat\sigma_\text{DCSN}}$)},
    title style={yshift=16pt},
    yscale=0.6,
    xscale=0.96
]

    \addplot[color=blue!80!black, only marks] table [x=1, y=5] {\loadedtableA};
    \addplot[color=red!80!black, only marks] table [x=1, y=5] {\loadedtableB};
    \addplot[color=green!80!black, only marks] table [x=1, y=5] {\loadedtableC};
    \addplot[color=black] coordinates {(0,0) (30, 30)};
\end{axis}
    
\begin{axis}[%
        name=axis2,
        at=(axis1.right of south east), 
        anchor=left of south west,
        xshift=1.5ex,
        clip mode=individual,
        tick pos=left,
        xmajorgrids,
        xmin=0, xmax=4,
        xtick style={color=black},
        %xtick={0, 10, 20, 30, 40, 50, 60},
        %xticklabels={0,20, 40, 60, 80, 100, 120},
        ymajorgrids,
        ymin=0, ymax=8,
        ytick style={color=black},
        ytick={0, 2, 4, 6, 8},
        %yticklabels={2, 3, 4, 5, 6},
        xlabel near ticks,
        ylabel near ticks,
        title={\textbf{Readout Noise} ($\bm{\hat\sigma_\text{RN}}$)},
        title style={yshift=16pt},
        yscale=0.6,
        xscale=0.96
    ]

    \addplot[color=blue!80!black, only marks] table [x=2, y=6] {\loadedtableA};
    \addplot[color=red!80!black, only marks] table [x=2, y=6] {\loadedtableB};
    \addplot[color=green!80!black, only marks] table [x=2, y=6] {\loadedtableC};
    \addplot[color=black] coordinates {(0,0) (60, 60)};
\end{axis}
}
\end{tikzpicture}
